A Decade of Linear and Circular Polarimetry with the POLISH2 Polarimeter

The POLISH2 optical polarimeter has been in operation at the Lick Observatory 3-m Shane telescope since 2011, and it was commissioned at the Gemini North 8-m in 2016. This instrument primarily targets exoplanets, asteroids, and the Crab pulsar, but it has also been used for a wide variety of planetary, galactic, and supernova science. POLISH2's photoelastic modulators, employed instead of rotating waveplates or ferro-electric liquid crystal modulators, offer the unprecedented ability to achieve sensitivity and accuracy of order 1 ppm (0.0001%), which are difficult to obtain with conventional polarimeters. Additionally, POLISH2 simultaneously measures intensity (Stokes I), linear polarization (Stokes Q and U), and circular polarization (Stokes V), which fully describe the polarization state of incident light. We document our laboratory and on-sky calibration methodology, our archival on-sky database, and we demonstrate conclusive detection of circular polarization of certain objects.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{POLISH2 Database of Weakly Polarized Targets ($\overline{p} < 0.1\%$)}
\tablewidth{0pt}
\tablehead{
\colhead{Tel.} & \colhead{Object} & \colhead{UT Date Range} & \colhead{Band} & \colhead{$\overline{q}$ (ppm)} & \colhead{$\overline{u}$ (ppm)} & \colhead{$\overline{v}$ (ppm)} & \colhead{$\overline{p}$ (ppm)} & \colhead{$\overline{\Theta}$ ($^\circ$)} & \colhead{$p_{\text{cat}}$ (ppm)} & \colhead{$\Theta_{\text{cat}}$ ($^\circ$)}}
\startdata
3-m	& $\beta$ Oph	& 2013 May 26			& $B$             	 & 21(15)        	 & 14(14)        	 & $-$18(29)     	 & 22(14)     	 & 17(18)     	 & 0.618(44)    	 & 35.3(1.4)    \tablenotemark{f} \\
3-m	& $\epsilon$ UMa	& 2014 Mar 8$-$19			& $B$      	 & 5.9(9.9)      	 & $-$9.5(2.9)   	 & 8(35)         	 & 8.5(5.8)   	 & 151(26)    	 & 100(1200)    	 & 143(80)      \tablenotemark{c} \\
1-m	& Aldebaran	& 2011 Oct 8$-$22			& $B$           	 & $-$8(35)      	 & 78(23)        	 & 26(84)        	 & 70(23)     	 & 48(13)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& Algol		& 2013 Sep 11$-$2015 Sep 29		& $B$     	 & $-$3(27)      	 & $-$91(69)     	 & $-$2(42)      	 & 87(69)     	 & 134(11)    	 & $-$21.0(9.0) 	 & $-$0.0070(10)\tablenotemark{e} \\
1-m	& Algol		& 2014 Jan 22$-$Oct 12		& $B$          	 & 25(69)        	 & $-$225(91)    	 & 50(300)       	 & 216(91)    	 & 138.2(9.4) 	 & $-$21.0(9.0) 	 & $-$0.0070(10)\tablenotemark{e} \\
1-m	& Algol		& 2014 Sep 4			& $V$                   	 & 276(32)       	 & $-$114(30)    	 & 904(79)       	 & 297(31)    	 & 168.8(2.9) 	 & $-$21.0(9.0) 	 & $-$0.0070(10)\tablenotemark{e} \\
1-m	& Castor		& 2011 Oct 8			& $B$                  	 & $-$330(17)    	 & $-$28(15)     	 & $-$571(40)    	 & 331(17)    	 & 92.4(1.3)  	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 25621	& 2015 Feb 11			& Clear              	 & 25(42)        	 & 76(33)        	 & $-$110(36)    	 & 70(34)     	 & 36(16)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 76943	& 2012 Feb 4			& $B$                 	 & 36.7(9.9)     	 & $-$9.5(9.7)   	 & $-$61(21)     	 & 36.6(9.9)  	 & 172.7(7.6) 	 & 600(1200)    	 & 45(45)       \tablenotemark{c} \\
3-m	& HD 81858	& 2015 Feb 11			& Clear              	 & $-$15(26)     	 & $-$17(21)     	 & $-$58(23)     	 & 16(23)     	 & 114(43)    	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 83683	& 2015 Feb 11			& Clear              	 & $-$114(51)    	 & $-$542(40)    	 & $-$89(44)     	 & 552(41)    	 & 129.1(2.6) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 94851	& 2020 Feb 23			& Clear              	 & $-$288(73)    	 & 632(60)       	 & $-$96(67)     	 & 691(62)    	 & 57.3(2.9)  	 & 400(730)     	 & 49(42)       \tablenotemark{c} \\
3-m	& HD 112412	& 2018 Jun 1			& Clear              	 & 100.6(5.7)    	 & $-$207.8(4.6) 	 & $-$124.0(9.2) 	 & 230.8(4.8) 	 & 147.92(69) 	 & 200(1200)    	 & 3(72)        \tablenotemark{c} \\
3-m	& HD 124570	& 2015 Feb 11			& Clear             	 & $-$114(34)    	 & 23(27)        	 & $-$318(29)    	 & 113(34)    	 & 84.3(6.9)  	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 125451	& 2015 Feb 11			& Clear             	 & $-$12(29)     	 & 54(23)        	 & $-$180(24)    	 & 48(23)     	 & 51(16)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 141272	& 2013 May 25$-$31			& $B$          	 & 38(20)        	 & 15(19)        	 & 194(40)       	 & 36(20)     	 & 11(15)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HD 141272	& 2013 May 22$-$Jun 3		& $B$        	 & $-$60(120)    	 & $-$130(170)   	 & $-$230(130)   	 & 100(160)   	 & 122(40)    	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 151769	& 2013 May 25			& $B$               	 & 96(26)        	 & $-$79(26)     	 & 107(53)       	 & 122(26)    	 & 160.3(6.1) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HD 155078	& 2013 May 30			& $B$               	 & 58(38)        	 & 46(37)        	 & $-$82(77)     	 & 65(37)     	 & 19(16)     	 & 400(350)     	 & 14(24)       \tablenotemark{c} \\
3-m	& HD 182640	& 2013 May 29			& $B$               	 & $-$8(21)      	 & 8(19)         	 & $-$163(41)    	 & 6(20)      	 & 68(90)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 15		& 2011 Oct 9$-$2012 Oct 29		& $U$      	 & 340(100)      	 & 120(100)      	 & $-$77(44)     	 & 340(100)   	 & 9.4(8.4)   	 & 100(1200)    	 & 124(80)      \tablenotemark{c} \\
3-m	& HR 15		& 2011 Aug 13$-$2019 Oct 27		& $B$     	 & $-$4(20)      	 & $-$4(14)      	 & $-$10(72)     	 & 3(18)      	 & 113(90)    	 & 100(1200)    	 & 124(80)      \tablenotemark{c} \\
1-m	& HR 15		& 2011 Oct 8$-$2014 Nov 8		& $B$       	 & 33(57)        	 & $-$57(65)     	 & $-$20(160)    	 & 47(63)     	 & 150(36)    	 & 100(1200)    	 & 124(80)      \tablenotemark{c} \\
1-m	& HR 15		& 2011 Oct 9$-$2012 Oct 29		& $V$      	 & $-$47(25)     	 & $-$48(38)     	 & $-$51(19)     	 & 60(32)     	 & 113(15)    	 & 100(1200)    	 & 124(80)      \tablenotemark{c} \\
3-m	& HR 15		& 2019 Oct 23$-$28			& Clear           	 & $-$53(32)     	 & $-$18(28)     	 & 42(24)        	 & 49(32)     	 & 99(17)     	 & 100(1200)    	 & 124(80)      \tablenotemark{c} \\
1-m	& HR 168		& 2011 Jul 11			& $B$                 	 & $-$258(25)    	 & 129(26)       	 & $-$54(52)     	 & 288(25)    	 & 76.7(2.6)  	 & 400(1200)    	 & 54(56)       \tablenotemark{c} \\
1-m	& HR 269		& 2011 Jul 11			& $B$                 	 & $-$67(33)     	 & $-$68(34)     	 & $-$43(70)     	 & 90(34)     	 & 113(11)    	 & 300(1200)    	 & $-$0(63)     \tablenotemark{c} \\
1-m	& HR 337		& 2011 Jul 11			& $B$                 	 & $-$314(29)    	 & $-$87(29)     	 & $-$76(60)     	 & 324(29)    	 & 97.7(2.6)  	 & 400(1200)    	 & 121(56)      \tablenotemark{c} \\
3-m	& HR 553		& 2015 Sep 22$-$29			& $B$            	 & $-$12.0(3.1)  	 & 8.6(3.2)      	 & 12(92)        	 & 14.4(3.1)  	 & 72.2(6.3)  	 & 100(1200)    	 & 109(80)      \tablenotemark{c} \\
1-m	& HR 553		& 2014 Jan 27			& $B$                 	 & 10(22)        	 & $-$48(23)     	 & 11(47)        	 & 44(23)     	 & 141(15)    	 & 100(1200)    	 & 109(80)      \tablenotemark{c} \\
1-m	& HR 596		& 2011 Oct 8$-$23			& $B$             	 & $-$39(15)     	 & 1(15)         	 & 65(30)        	 & 36(15)     	 & 90(12)     	 & 30(60)       	 & 3(45)        \tablenotemark{c} \\
1-m	& HR 617		& 2011 Oct 9$-$10			& $U$             	 & 250(230)      	 & 390(160)      	 & $-$50(200)    	 & 420(180)   	 & 29(14)     	 & 300(1200)    	 & 41(63)       \tablenotemark{c} \\
3-m	& HR 617		& 2011 Nov 8$-$2014 Jan 6		& $B$      	 & 13(12)        	 & $-$6.3(1.5)   	 & $-$5(48)      	 & 14(11)     	 & 167(16)    	 & 300(1200)    	 & 41(63)       \tablenotemark{c} \\
1-m	& HR 617		& 2011 Oct 8$-$2013 Aug 15		& $B$     	 & 2(53)         	 & 32(34)        	 & $-$70(85)     	 & 19(34)     	 & 44(67)     	 & 300(1200)    	 & 41(63)       \tablenotemark{c} \\
1-m	& HR 617		& 2011 Oct 9$-$10			& $V$             	 & 15.2(6.4)     	 & 82.5(8.9)     	 & 16(29)        	 & 83.6(8.9)  	 & 39.8(2.2)  	 & 300(1200)    	 & 41(63)       \tablenotemark{c} \\
3-m	& HR 622		& 2011 Nov 9$-$2018 Sep 24		& $B$     	 & 21(21)        	 & 1.3(5.4)      	 & $-$8(44)      	 & 20(21)     	 & 2(11)      	 & 500(1200)    	 & 137(50)      \tablenotemark{c} \\
1-m	& HR 622		& 2011 Jul 11$-$2013 Aug 15		& $B$    	 & $-$23(56)     	 & 21(36)        	 & $-$10(120)    	 & 19(47)     	 & 68(82)     	 & 500(1200)    	 & 137(50)      \tablenotemark{c} \\
3-m	& HR 622		& 2018 Sep 23$-$24			& Clear          	 & 27(53)        	 & $-$104(51)    	 & $-$30(47)     	 & 94(51)     	 & 142(16)    	 & 500(1200)    	 & 137(50)      \tablenotemark{c} \\
1-m	& HR 804		& 2011 Oct 8$-$9			& $B$              	 & $-$200(150)   	 & 32(98)        	 & 62(33)        	 & 180(150)   	 & 85(18)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 840		& 2012 Feb 5			& $B$                  	 & 64(12)        	 & $-$43(11)     	 & 71(22)        	 & 76(12)     	 & 163.3(4.2) 	 & 500(1200)    	 & 102(50)      \tablenotemark{c} \\
3-m	& HR 1251		& 2011 Nov 8$-$2014 Feb 20		& $B$    	 & 22(21)        	 & $-$1(15)      	 & $-$12(79)     	 & 17(21)     	 & 178(27)    	 & 400(1200)    	 & 120(56)      \tablenotemark{c} \\
1-m	& HR 1251		& 2011 Oct 9$-$22			& $B$            	 & 43(45)        	 & 53(32)        	 & 16(35)        	 & 57(38)     	 & 25(20)     	 & 400(1200)    	 & 120(56)      \tablenotemark{c} \\
3-m	& HR 1543		& 2011 Nov 9$-$2014 Mar 12		& $B$    	 & 24(27)        	 & $-$3.1(2.2)   	 & 10(93)        	 & 24(26)     	 & 176.3(8.3) 	 & 7.1(4.6)     	 & 120(23)      \tablenotemark{h} \\
1-m	& HR 1543		& 2011 Oct 9$-$23			& $B$            	 & 20(15)        	 & 40(15)        	 & 18(30)        	 & 43(15)     	 & 32(10)     	 & 7.1(4.6)     	 & 120(23)      \tablenotemark{h} \\
1-m	& HR 1641		& 2014 Jan 27$-$Oct 27		& $B$        	 & 60(36)        	 & $-$211(25)    	 & 40(25)        	 & 217(26)    	 & 142.9(4.6) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 1791		& 2014 Feb 14$-$2020 Feb 23		& $B$   	 & 9(10)         	 & $-$8.9(1.6)   	 & $-$8(35)      	 & 11.0(7.6)  	 & 158(21)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 1791		& 2014 Jan 27			& $B$                	 & 22(12)        	 & $-$60(12)     	 & 16(26)        	 & 62(12)     	 & 144.9(5.6) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 1791		& 2014 Mar 17$-$2020 Feb 26		& Clear 	 & 65(12)        	 & $-$55.9(8.9)  	 & 9(71)         	 & 85(11)     	 & 159.6(3.4) 	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 2095		& 2014 Oct 24$-$Nov 8		& $B$         	 & 123(39)       	 & $-$75(26)     	 & $-$9(16)      	 & 141(36)    	 & 164.3(6.2) 	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 2421		& 2014 Jan 27			& $B$                	 & $-$23(14)     	 & 30(14)        	 & $-$24(29)     	 & 35(14)     	 & 64(11)     	 & 7.4(1.3)     	 & 94.6(4.7)    \tablenotemark{f} \\
1-m	& HR 2421		& 2014 Jan 27			& $V$                	 & 83(20)        	 & $-$15(19)     	 & $-$188(49)    	 & 83(20)     	 & 174.9(6.8) 	 & 7.4(1.3)     	 & 94.6(4.7)    \tablenotemark{f} \\
1-m	& HR 2491		& 2014 Jan 27			& $U$                	 & 228(12)       	 & 111(12)       	 & 369(31)       	 & 253(12)    	 & 13.0(1.4)  	 & 1.80(60)     	 & 163(11)      \tablenotemark{h} \\
1-m	& HR 2491		& 2014 Jan 24$-$27			& $B$           	 & $-$73.0(4.3)  	 & $-$15.1(2.9)  	 & $-$114(84)    	 & 74.5(4.3)  	 & 95.9(1.1)  	 & 1.80(60)     	 & 163(11)      \tablenotemark{h} \\
1-m	& HR 2491		& 2014 Jan 27			& $V$                	 & $-$90.0(5.1)  	 & $-$73.8(5.1)  	 & 1276(17)      	 & 116.2(5.1) 	 & 109.7(1.3) 	 & 1.80(60)     	 & 163(11)      \tablenotemark{h} \\
3-m	& HR 2491		& 2021 Oct 3$-$5			& Clear           	 & 13.6(1.8)     	 & 21.25(23)     	 & 17.53(67)     	 & 25.2(1.0)  	 & 28.6(1.8)  	 & 1.80(60)     	 & 163(11)      \tablenotemark{h} \\
3-m	& HR 2763		& 2012 Feb 6$-$Dec 4		& $B$          	 & $-$9.6(5.5)   	 & $-$11.0(5.3)  	 & 13(11)        	 & 13.6(5.4)  	 & 114(11)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 2763		& 2011 Oct 8$-$23			& $B$            	 & $-$2.9(9.1)   	 & 42(12)        	 & 12(27)        	 & 41(12)     	 & 47.0(6.4)  	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 2845		& 2011 Oct 8$-$2014 Oct 27		& $B$    	 & 80(110)       	 & 320(170)      	 & 4(14)         	 & 300(170)   	 & 37(12)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 2891		& 2014 Oct 24$-$Nov 8		& $B$         	 & 138(16)       	 & $-$67(11)     	 & $-$36(51)     	 & 153(15)    	 & 167.0(2.3) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 2891		& 2015 Feb 6$-$13			& Clear          	 & $-$17.9(2.6)  	 & 11.8(2.1)     	 & $-$38(35)     	 & 21.3(2.4)  	 & 73.3(3.0)  	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 2943		& 2011 Oct 8$-$2014 Nov 8		& $B$     	 & 100(51)       	 & $-$28(63)     	 & $-$32(22)     	 & 86(52)     	 & 172(19)    	 & 7.5(1.5)     	 & 154.5(5.8)   \tablenotemark{h} \\
1-m	& HR 2990		& 2014 Oct 24$-$27			& $B$           	 & 88(23)        	 & $-$36(15)     	 & 29(49)        	 & 94(22)     	 & 169.0(5.0) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 2990		& 2015 Feb 11$-$13			& Clear         	 & $-$43.4(2.9)  	 & 2.6(1.3)      	 & $-$69(54)     	 & 43.5(2.9)  	 & 88.30(85)  	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 3690		& 2012 Feb 4$-$2014 Jan 7		& $B$     	 & $-$51.5(2.5)  	 & $-$39.4(2.5)  	 & $-$15(66)     	 & 64.8(2.5)  	 & 108.7(1.1) 	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 3690		& 2011 Oct 10$-$2014 Jan 27		& $B$   	 & $-$36(61)     	 & $-$14(59)     	 & $-$16(25)     	 & 23(60)     	 & 101(81)    	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 3775		& 2011 Nov 8$-$2014 Jan 7		& $B$     	 & 6(26)         	 & $-$6(15)      	 & $-$31(71)     	 & 4(21)      	 & 158(90)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 3775		& 2011 Oct 8$-$2014 Jan 27		& $B$    	 & $-$11(19)     	 & $-$1(28)      	 & 24(20)        	 & 6(20)      	 & 94(90)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 3775		& 2013 Feb 3			& $V$                 	 & $-$26(11)     	 & $-$8(11)      	 & $-$5(26)      	 & 25(11)     	 & 98(12)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 3852		& 2014 Mar 12			& $B$                	 & $-$5(28)      	 & 20(28)        	 & $-$293(57)    	 & 13(28)     	 & 52(62)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 3852		& 2014 Jan 27			& $B$                	 & $-$48(35)     	 & $-$80(35)     	 & $-$135(74)    	 & 86(35)     	 & 119(12)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 3852		& 2014 Jan 27			& $V$                	 & 21(42)        	 & 42(41)        	 & $-$290(100)   	 & 34(41)     	 & 32(34)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 4031		& 2012 Feb 5			& $B$                 	 & 49.4(7.5)     	 & 23.6(7.2)     	 & $-$130(15)    	 & 54.3(7.5)  	 & 12.8(3.8)  	 & 14.1(2.5)    	 & 107.3(4.9)   \tablenotemark{f} \\
1-m	& HR 4033		& 2014 Jan 27			& $B$                	 & 52(28)        	 & 5(29)         	 & $-$111(59)    	 & 44(28)     	 & 3(18)      	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 4033		& 2014 Jan 27			& $V$                	 & 138(39)       	 & 40(39)        	 & $-$351(96)    	 & 138(39)    	 & 8.1(8.0)   	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 4295		& 2014 Apr 20$-$21			& $U$           	 & 74(30)        	 & 3(34)         	 & $-$79(57)     	 & 67(30)     	 & 1(14)      	 & 9.6(10)      	 & 150.7(4.2)   \tablenotemark{f} \\
3-m	& HR 4295		& 2014 Feb 14$-$Apr 21		& $B$        	 & $-$1.2(9.8)   	 & $-$13.0(1.5)  	 & $-$20(43)     	 & 10.0(1.7)  	 & 132(22)    	 & 9.6(10)      	 & 150.7(4.2)   \tablenotemark{f} \\
1-m	& HR 4295		& 2014 Jan 27			& $B$                	 & 55(20)        	 & $-$39(20)     	 & $-$46(41)     	 & 65(20)     	 & 162.6(8.7) 	 & 9.6(10)      	 & 150.7(4.2)   \tablenotemark{f} \\
3-m	& HR 4295		& 2014 Apr 20$-$21			& $V$           	 & $-$12.4(8.5)  	 & $-$8.5(9.3)   	 & $-$200(190)   	 & 12.4(8.8)  	 & 107(20)    	 & 9.6(10)      	 & 150.7(4.2)   \tablenotemark{f} \\
3-m	& HR 4295		& 2015 Feb 10$-$2020 Feb 21		& Clear 	 & $-$4.1(3.0)   	 & 4.3(2.0)      	 & $-$10(12)     	 & 5.4(2.5)   	 & 67(13)     	 & 9.6(10)      	 & 150.7(4.2)   \tablenotemark{f} \\
3-m	& HR 4357		& 2014 Feb 14$-$Mar 19		& $B$        	 & 31(19)        	 & $-$17.4(2.8)  	 & $-$6(49)      	 & 34(16)     	 & 165.2(9.2) 	 & 3.7(2.4)     	 & 158(18)      \tablenotemark{f} \\
1-m	& HR 4357		& 2014 Jan 27			& $B$                	 & 21(23)        	 & $-$14(23)     	 & $-$40(49)     	 & 18(23)     	 & 163(35)    	 & 3.7(2.4)     	 & 158(18)      \tablenotemark{f} \\
3-m	& HR 4359		& 2014 Mar 12			& $B$                	 & 20(11)        	 & 14(10)        	 & 112(22)       	 & 22(10)     	 & 17(13)     	 & 6.9(2.7)     	 & 25(11)       \tablenotemark{f} \\
1-m	& HR 4359		& 2014 Jan 27			& $B$                	 & 16(27)        	 & $-$32(27)     	 & $-$91(58)     	 & 27(27)     	 & 148(28)    	 & 6.9(2.7)     	 & 25(11)       \tablenotemark{f} \\
1-m	& HR 4359		& 2014 Jan 27			& $V$                	 & 106(40)       	 & 21(39)        	 & $-$236(97)    	 & 101(40)    	 & 6(11)      	 & 6.9(2.7)     	 & 25(11)       \tablenotemark{f} \\
3-m	& HR 4534		& 2014 Apr 20$-$21			& $U$           	 & 104.5(3.7)    	 & 60.6(4.3)     	 & $-$162(59)    	 & 120.7(3.9) 	 & 15.05(98)  	 & 2.10(84)     	 & 35(14)       \tablenotemark{i} \\
3-m	& HR 4534		& 2012 Apr 3$-$2014 Apr 21		& $B$    	 & 4(21)         	 & $-$6.6(9.4)   	 & $-$27(59)     	 & 4(14)      	 & 152(90)    	 & 2.10(84)     	 & 35(14)       \tablenotemark{i} \\
1-m	& HR 4534		& 2012 May 16$-$2014 Jan 27		& $B$   	 & $-$4.6(5.4)   	 & $-$53.2(5.5)  	 & $-$47(61)     	 & 53.1(5.5)  	 & 132.5(2.9) 	 & 2.10(84)     	 & 35(14)       \tablenotemark{i} \\
3-m	& HR 4534		& 2014 Apr 20$-$21			& $V$           	 & 28(10)        	 & 13(11)        	 & $-$25(55)     	 & 29(10)     	 & 12(10)     	 & 2.10(84)     	 & 35(14)       \tablenotemark{i} \\
3-m	& HR 4540		& 2012 Apr 3$-$2014 Mar 19		& $B$    	 & 2(23)         	 & $-$4.1(2.8)   	 & $-$18(86)     	 & 2.3(9.9)   	 & 147(90)    	 & 3.0(1.4)     	 & 179(13)      \tablenotemark{i} \\
1-m	& HR 4540		& 2012 May 16$-$2014 Jan 27		& $B$   	 & $-$20(15)     	 & $-$56(15)     	 & $-$102(32)    	 & 57(15)     	 & 125.3(7.6) 	 & 3.0(1.4)     	 & 179(13)      \tablenotemark{i} \\
1-m	& HR 5054		& 2014 May 24$-$Jun 20		& $B$        	 & 47.2(7.0)     	 & $-$30.1(7.0)  	 & $-$60(100)    	 & 55.5(7.0)  	 & 163.7(3.6) 	 & 7.6(1.6)     	 & 173.3(5.8)   \tablenotemark{f} \\
1-m	& HR 5191		& 2014 May 24$-$Jun 20		& $B$        	 & 58.2(5.4)     	 & $-$21.3(5.4)  	 & $-$16(75)     	 & 61.8(5.4)  	 & 169.9(2.5) 	 & 9.7(1.7)     	 & 172.7(6.1)   \tablenotemark{f} \\
1-m	& HR 5235		& 2011 Apr 22			& $U$                	 & 390(120)      	 & 420(110)      	 & 310(290)      	 & 570(120)   	 & 23.6(5.9)  	 & 3.5(1.8)     	 & 167(13)      \tablenotemark{f} \\
3-m	& HR 5235		& 2012 Apr 3$-$2014 Jun 13		& $B$    	 & 2(18)         	 & $-$2(12)      	 & $-$16(54)     	 & 2(15)      	 & 158(90)    	 & 3.5(1.8)     	 & 167(13)      \tablenotemark{f} \\
1-m	& HR 5235		& 2011 Apr 22$-$2014 May 29		& $B$   	 & $-$27(43)     	 & $-$27(30)     	 & $-$54(12)     	 & 27(37)     	 & 112(39)    	 & 3.5(1.8)     	 & 167(13)      \tablenotemark{f} \\
1-m	& HR 5235		& 2011 Apr 22			& $V$                	 & $-$106(31)    	 & 14(30)        	 & 49(74)        	 & 103(31)    	 & 86.2(8.4)  	 & 3.5(1.8)     	 & 167(13)      \tablenotemark{f} \\
1-m	& HR 5340		& 2011 Apr 22			& $U$                	 & $-$617.9(4.0) 	 & $-$105.5(3.6) 	 & 53.81(98)     	 & 626.8(4.0) 	 & 94.85(16)  	 & 6.3(1.6)     	 & 30.6(6.7)    \tablenotemark{f} \\
3-m	& HR 5340		& 2014 Jun 7$-$13			& $B$            	 & 5(14)         	 & $-$2(12)      	 & $-$28(58)     	 & 3(14)      	 & 168(90)    	 & 6.3(1.6)     	 & 30.6(6.7)    \tablenotemark{f} \\
1-m	& HR 5340		& 2011 Apr 22$-$2014 May 29		& $B$   	 & $-$45(37)     	 & 1(31)         	 & $-$9(70)      	 & 35(37)     	 & 89(26)     	 & 6.3(1.6)     	 & 30.6(6.7)    \tablenotemark{f} \\
3-m	& HR 5340		& 2019 May 18$-$23			& Clear         	 & 32(33)        	 & $-$60(10)     	 & $-$130(37)    	 & 61(18)     	 & 149(13)    	 & 6.3(1.6)     	 & 30.6(6.7)    \tablenotemark{f} \\
1-m	& HR 5435		& 2011 Apr 22			& $U$                	 & 207(100)      	 & 178(95)       	 & 230(240)      	 & 256(98)    	 & 20(11)     	 & 3.2(1.6)     	 & 109(14)      \tablenotemark{i} \\
3-m	& HR 5435		& 2011 Jul 21$-$2014 Jul 15		& $B$   	 & 6(26)         	 & $-$9.8(1.9)   	 & $-$30(100)    	 & 6(13)      	 & 150(90)    	 & 3.2(1.6)     	 & 109(14)      \tablenotemark{i} \\
1-m	& HR 5435		& 2012 Mar 23$-$2014 May 29		& $B$   	 & $-$22(56)     	 & $-$68(36)     	 & $-$31(17)     	 & 54(38)     	 & 126(25)    	 & 3.2(1.6)     	 & 109(14)      \tablenotemark{i} \\
3-m	& HR 5435		& 2013 Feb 3$-$4			& $V$             	 & $-$11.7(5.7)  	 & 8.5(7.1)      	 & 2.7(5.7)      	 & 12.9(6.2)  	 & 72(14)     	 & 3.2(1.6)     	 & 109(14)      \tablenotemark{i} \\
1-m	& HR 5435		& 2011 Apr 22$-$2012 Mar 23		& $V$   	 & $-$2(45)      	 & 2(66)         	 & $-$16(34)     	 & 1(60)      	 & 63(90)     	 & 3.2(1.6)     	 & 109(14)      \tablenotemark{i} \\
3-m	& HR 6148		& 2012 Jun 12			& $B$                	 & 7.8(6.2)      	 & 13.3(5.9)     	 & $-$14(12)     	 & 14.2(5.9)  	 & 30(12)     	 & 18.7(1.3)    	 & 24.5(2.1)    \tablenotemark{f} \\
3-m	& HR 6212		& 2014 Apr 20$-$21			& $U$           	 & 71(16)        	 & 73(32)        	 & 150(110)      	 & 99(25)     	 & 23.0(7.3)  	 & 9.6(2.6)     	 & 51.6(7.8)    \tablenotemark{f} \\
3-m	& HR 6212		& 2011 Jul 21$-$2014 Jul 15		& $B$   	 & 22(22)        	 & 1.9(1.4)      	 & $-$11(54)     	 & 22(22)     	 & 2.5(4.9)   	 & 9.6(2.6)     	 & 51.6(7.8)    \tablenotemark{f} \\
1-m	& HR 6212		& 2011 Oct 8$-$2014 May 29		& $B$    	 & $-$4(58)      	 & $-$47(55)     	 & $-$13(89)     	 & 30(55)     	 & 132(54)    	 & 9.6(2.6)     	 & 51.6(7.8)    \tablenotemark{f} \\
3-m	& HR 6212		& 2013 Feb 3$-$2014 Apr 21		& $V$    	 & 13.2(6.2)     	 & 10.1(6.4)     	 & $-$30(100)    	 & 15.4(6.3)  	 & 19(12)     	 & 9.6(2.6)     	 & 51.6(7.8)    \tablenotemark{f} \\
1-m	& HR 6212		& 2011 Apr 22$-$2012 Mar 23		& $V$   	 & 1(18)         	 & $-$15(13)     	 & 108.4(9.5)    	 & 10(13)     	 & 137(46)    	 & 9.6(2.6)     	 & 51.6(7.8)    \tablenotemark{f} \\
3-m	& HR 6220		& 2014 Apr 20$-$21			& $U$           	 & 165(57)       	 & $-$124(61)    	 & $-$50(120)    	 & 197(58)    	 & 161.6(8.6) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 6220		& 2011 Aug 14$-$2014 Apr 21		& $B$   	 & 5(49)         	 & 5(35)         	 & $-$30(62)     	 & 4(44)      	 & 21(90)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 6220		& 2012 Mar 23$-$2013 Aug 15		& $B$   	 & $-$23.8(7.4)  	 & $-$56.6(7.5)  	 & $-$18(29)     	 & 61.0(7.5)  	 & 123.6(3.5) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 6220		& 2013 Feb 3$-$2014 Apr 21		& $V$    	 & $-$16.6(8.1)  	 & 17.1(8.3)     	 & 43(38)        	 & 22.4(8.2)  	 & 67(10)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 6220		& 2012 Mar 23			& $V$                	 & 55(36)        	 & $-$76(35)     	 & 125(88)       	 & 87(36)     	 & 153(12)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 6410		& 2014 May 24$-$29			& $B$           	 & 12(12)        	 & $-$67(13)     	 & 17(27)        	 & 67(13)     	 & 139.9(5.0) 	 & 7.9(2.4)     	 & 66.1(8.8)    \tablenotemark{f} \\
3-m	& HR 6418		& 2011 Aug 13$-$2013 Aug 18		& $B$   	 & 88.6(5.9)     	 & 367(24)       	 & 60(110)       	 & 378(23)    	 & 38.22(60)  	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 6556		& 2012 Jun 9			& $B$                 	 & 19.5(3.2)     	 & 55.8(3.2)     	 & 42.2(6.7)     	 & 59.0(3.2)  	 & 35.4(1.6)  	 & 23.4(2.0)    	 & 30.8(2.4)    \tablenotemark{f} \\
1-m	& HR 6556		& 2014 May 24$-$29			& $B$           	 & 60(40)        	 & 20(27)        	 & $-$29(96)     	 & 57(39)     	 & 9(15)      	 & 23.4(2.0)    	 & 30.8(2.4)    \tablenotemark{f} \\
3-m	& HR 6629		& 2012 Jun 11			& $B$                	 & 24.3(6.4)     	 & 53.5(6.2)     	 & $-$8(13)      	 & 58.4(6.2)  	 & 32.8(3.1)  	 & 40.8(3.1)    	 & 28.5(2.1)    \tablenotemark{f} \\
1-m	& HR 7001		& 2014 May 30$-$Jun 20		& $U$        	 & 339(80)       	 & 119(94)       	 & 14(46)        	 & 348(82)    	 & 9.7(7.5)   	 & 17.2(10)     	 & 34.5(1.4)    \tablenotemark{f} \\
3-m	& HR 7001		& 2012 Jun 8$-$2017 Sep 12		& $B$    	 & $-$3.2(5.6)   	 & 26.2(1.2)     	 & $-$18(25)     	 & 25.8(1.3)  	 & 48.5(6.0)  	 & 17.2(10)     	 & 34.5(1.4)    \tablenotemark{f} \\
1-m	& HR 7001		& 2013 Jun 27$-$2014 Oct 24		& $B$   	 & 30(200)       	 & 0(220)        	 & $-$10(120)    	 & 10(200)    	 & 0(90)      	 & 17.2(10)     	 & 34.5(1.4)    \tablenotemark{f} \\
1-m	& HR 7001		& 2014 May 30$-$Sep 4		& $V$         	 & 61(69)        	 & $-$8(63)      	 & 80(220)       	 & 42(69)     	 & 176(44)    	 & 17.2(10)     	 & 34.5(1.4)    \tablenotemark{f} \\
3-m	& HR 7001		& 2017 Sep 10$-$13			& Clear         	 & $-$10.65(63)  	 & 28.66(77)     	 & 109(13)       	 & 30.57(75)  	 & 55.19(61)  	 & 17.2(10)     	 & 34.5(1.4)    \tablenotemark{f} \\
1-m	& HR 7178		& 2011 Jul 11			& $B$                	 & $-$410(23)    	 & 631(24)       	 & $-$138(47)    	 & 753(23)    	 & 61.50(88)  	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7235		& 2012 Jun 10$-$2014 Jul 15		& $B$   	 & 39(11)        	 & $-$7.7(1.4)   	 & $-$9(43)      	 & 39(10)     	 & 174.3(1.9) 	 & 22.8(3.0)    	 & 62.4(3.8)    \tablenotemark{f} \\
1-m	& HR 7235		& 2014 May 24$-$29			& $B$           	 & 57(78)        	 & $-$50(120)    	 & 50(480)       	 & 45(99)     	 & 160(70)    	 & 22.8(3.0)    	 & 62.4(3.8)    \tablenotemark{f} \\
3-m	& HR 7235		& 2018 Jun 1$-$2019 May 23		& Clear  	 & 13(16)        	 & $-$28(13)     	 & $-$63(31)     	 & 27(14)     	 & 148(16)    	 & 22.8(3.0)    	 & 62.4(3.8)    \tablenotemark{f} \\
1-m	& HR 7377		& 2011 Oct 9$-$23			& $B$            	 & $-$20(14)     	 & 61(14)        	 & 29.2(3.2)     	 & 62(14)     	 & 54.3(6.2)  	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7420		& 2011 Jul 21$-$2013 Oct 14		& $B$   	 & $-$26(18)     	 & $-$38.3(2.2)  	 & $-$15(50)     	 & 44(10)     	 & 118.2(9.7) 	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 7420		& 2011 Jul 14			& $B$                	 & $-$170(31)    	 & $-$53(32)     	 & 49(67)        	 & 175(32)    	 & 98.6(5.2)  	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 7534		& 2011 May 25			& $B$                	 & $-$120(81)    	 & $-$111(81)    	 & $-$110(170)   	 & 144(81)    	 & 111(16)    	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7557		& 2014 Jun 7$-$2021 Aug 18		& $B$    	 & 6(11)         	 & 9.47(95)      	 & $-$4(58)      	 & 8.4(5.8)   	 & 29(28)     	 & 7.4(1.3)     	 & 94.6(4.7)    \tablenotemark{f} \\
1-m	& HR 7557		& 2011 May 24$-$2014 Aug 1		& $B$    	 & 8(71)         	 & 17(68)        	 & $-$29(55)     	 & 10(69)     	 & 33(90)     	 & 7.4(1.3)     	 & 94.6(4.7)    \tablenotemark{f} \\
3-m	& HR 7557		& 2018 Jun 2$-$2021 Aug 18		& Clear  	 & 3(14)         	 & 17(16)        	 & 16(41)        	 & 13(16)     	 & 41(32)     	 & 7.4(1.3)     	 & 94.6(4.7)    \tablenotemark{f} \\
1-m	& HR 7632		& 2011 May 25			& $B$                	 & 290(110)      	 & 100(110)      	 & $-$520(230)   	 & 290(110)   	 & 10(11)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7736		& 2019 Aug 10$-$11			& $B$           	 & 66(14)        	 & $-$185(48)    	 & $-$55(77)     	 & 195(46)    	 & 144.8(3.2) 	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 7736		& 2011 May 27			& $B$                	 & 20(53)        	 & $-$202(54)    	 & 10(110)       	 & 197(54)    	 & 137.8(7.7) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7769		& 2019 Aug 10$-$11			& $B$           	 & 89(21)        	 & $-$91(20)     	 & $-$23(24)     	 & 126(20)    	 & 157.2(4.6) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7826		& 2019 Aug 10$-$Oct 29		& $B$        	 & $-$355(26)    	 & 338(21)       	 & $-$6(46)      	 & 489(24)    	 & 68.2(1.4)  	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 7942		& 2011 May 27			& $B$                	 & $-$149(69)    	 & $-$14(70)     	 & 170(140)      	 & 133(69)    	 & 93(15)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 7949		& 2011 Aug 13$-$2013 Aug 22		& $B$   	 & $-$41(25)     	 & $-$1.2(2.4)   	 & $-$18(43)     	 & 41(25)     	 & 90.8(2.0)  	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 7949		& 2011 Jul 14			& $B$                	 & $-$108(26)    	 & $-$74(27)     	 & $-$10(55)     	 & 128(26)    	 & 107.2(5.9) 	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8450		& 2012 Oct 26$-$29			& $U$           	 & 395(40)       	 & 55(46)        	 & $-$320(130)   	 & 396(40)    	 & 4.0(3.3)   	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 8450		& 2011 Jul 21$-$2013 Aug 22		& $B$   	 & 9(21)         	 & $-$22(11)     	 & $-$7(49)      	 & 18(13)     	 & 147(28)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8450		& 2011 Jul 14$-$2012 Oct 29		& $B$   	 & 4(55)         	 & $-$41(58)     	 & $-$26(80)     	 & 25(58)     	 & 138(66)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8450		& 2012 Oct 26$-$29			& $V$           	 & $-$58(18)     	 & $-$94(17)     	 & 86(43)        	 & 109(18)    	 & 119.2(4.6) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 8450		& 2019 Oct 28			& Clear              	 & $-$50(49)     	 & $-$69(40)     	 & $-$21(45)     	 & 74(43)     	 & 117(17)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8585		& 2012 Oct 27$-$29			& $U$           	 & 318(65)       	 & 84(61)        	 & $-$110(150)   	 & 323(65)    	 & 7.4(5.5)   	 & $-$     	 & $-$     \tablenotemark{ } \\
8-m	& HR 8585		& 2018 Aug 2$-$7			& $B$             	 & $-$2.3(3.7)   	 & $-$12.1(3.6)  	 & $-$2.0(5.4)   	 & 11.7(3.6)  	 & 129.5(9.1) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 8585		& 2011 Nov 5$-$2021 Jul 30		& $B$    	 & 2.2(8.3)      	 & 7.8(2.1)      	 & $-$20(62)     	 & 5.5(3.0)   	 & 37(31)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8585		& 2011 Oct 10$-$2013 Jun 28		& $B$   	 & $-$13(46)     	 & $-$64(48)     	 & $-$43(63)     	 & 52(48)     	 & 129(25)    	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8585		& 2012 Oct 27$-$29			& $V$           	 & $-$41(16)     	 & $-$115(20)    	 & $-$119(55)    	 & 122(19)    	 & 125.2(3.9) 	 & $-$     	 & $-$     \tablenotemark{ } \\
8-m	& HR 8585		& 2018 Aug 2$-$6			& Clear           	 & $-$2.6(4.4)   	 & 8.1(4.0)      	 & 0.7(3.2)      	 & 7.4(4.0)   	 & 54(16)     	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& HR 8585		& 2017 Sep 7$-$2021 Oct 5		& Clear   	 & $-$11(17)     	 & 19(28)        	 & $-$38(61)     	 & 16(25)     	 & 60(40)     	 & $-$     	 & $-$     \tablenotemark{ } \\
1-m	& HR 8650		& 2011 Jul 11			& $B$                	 & $-$113(30)    	 & $-$52(30)     	 & $-$105(62)    	 & 121(30)    	 & 102.4(7.2) 	 & $-$     	 & $-$     \tablenotemark{ } \\
3-m	& LSR J1835+3259	& 2020 Feb 26			& Clear        	 & 1200(2500)    	 & $-$1000(2000) 	 & $-$1600(2400) 	 & 900(2300)  	 & 160(75)    	 & $-$     	 & $-$     \tablenotemark{ }   
\label{tab:lopoldatabase}
\enddata
\tablenotetext{a}{\cite{Michalsky1976}}
\tablenotetext{b}{\cite{Schmidt1992}}
\tablenotetext{c}{\cite{Heiles2000}}
\tablenotetext{d}{\cite{Weitenbeck2004}}
\tablenotetext{e}{\cite{Elias2008}}
\tablenotetext{f}{\cite{Bailey2010}}
\tablenotetext{g}{\cite{Ababakr2016}}
\tablenotetext{h}{\cite{Cotton2017}}
\tablenotetext{i}{\cite{Bailey2020}}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{POLISH2 Database of Strongly Polarized Targets ($\overline{p} \geq 0.1\%$)}
\tablewidth{0pt}
\tablehead{
\colhead{Tel.} & \colhead{Object} & \colhead{UT Date Range} & \colhead{Band} & \colhead{$\overline{q}$ (\%)} & \colhead{$\overline{u}$ (\%)} & \colhead{$\overline{v}$ (\%)} & \colhead{$\overline{p}$ (\%)} & \colhead{$\overline{\Theta}$ ($^\circ$)} & \colhead{$p_{\text{cat}}$ (\%)} & \colhead{$\Theta_{\text{cat}}$ ($^\circ$)}}
\startdata
3-m	& 10 Sge		& 2011 Jul 21$-$22			& $B$                      	 & 0.6075(27)     	 & 0.34143(26)    	 & $-$0.02162(89) 	 & 0.6968(23)  	 & 14.669(55)   	 & 0.6890(90) 	 & 15.50(40) \tablenotemark{c} \\
1-m	& 10 Sge		& 2011 Jul 11			& $B$                           	 & 0.563(13)      	 & 0.394(14)      	 & $-$0.025(27)   	 & 0.687(13)   	 & 17.48(56)    	 & 0.6890(90) 	 & 15.50(40) \tablenotemark{c} \\
3-m	& 49 Tau		& 2011 Dec 5			& $B$                            	 & 0.2207(19)     	 & 0.2834(17)     	 & 0.0156(36)     	 & 0.3592(18)  	 & 26.04(15)    	 & 0.37(20)   	 & 15(15)    \tablenotemark{c} \\
3-m	& 53 Per		& 2014 Jan 4$-$Mar 19		& $B$                    	 & 0.8355(53)     	 & $-$0.1348(37)  	 & $-$0.0078(60)  	 & 0.8463(53)  	 & 175.42(13)   	 & 1.15(20)   	 & 172.0(5.0)\tablenotemark{c} \\
8-m	& 53 Per		& 2016 Nov 12			& Clear                         	 & 0.7418(25)     	 & $-$0.1282(13)  	 & 0.00603(89)    	 & 0.7528(25)  	 & 175.098(53)  	 & 1.15(20)   	 & 172.0(5.0)\tablenotemark{c} \\
3-m	& 53 Per		& 2014 Mar 17$-$2020 Feb 20		& Clear            	 & 0.90(25)       	 & $-$0.053(33)   	 & 0.0061(37)     	 & 0.90(25)    	 & 178.3(1.2)   	 & 1.15(20)   	 & 172.0(5.0)\tablenotemark{c} \\
3-m	& 55 Cyg		& 2014 Apr 20$-$21			& $U$                      	 & 3.164(52)      	 & 0.2090(36)     	 & $-$0.127(16)   	 & 3.171(52)   	 & 1.890(45)    	 & 2.877(90)  	 & 2.50(90)  \tablenotemark{c} \\
3-m	& 55 Cyg		& 2011 Aug 17$-$2019 Oct 25		& $B$              	 & 2.729(67)      	 & 0.133(36)      	 & $-$0.036(13)   	 & 2.732(67)   	 & 1.40(38)     	 & 2.877(90)  	 & 2.50(90)  \tablenotemark{c} \\
1-m	& 55 Cyg		& 2011 Jul 14			& $B$                           	 & 2.5178(88)     	 & 0.2136(85)     	 & $-$0.090(16)   	 & 2.5268(88)  	 & 2.425(96)    	 & 2.877(90)  	 & 2.50(90)  \tablenotemark{c} \\
3-m	& 55 Cyg		& 2014 Apr 20$-$21			& $V$                      	 & 2.657(33)      	 & 0.20247(30)    	 & $-$0.0108(70)  	 & 2.665(33)   	 & 2.179(27)    	 & 2.877(90)  	 & 2.50(90)  \tablenotemark{c} \\
8-m	& 55 Cyg		& 2016 Nov 12			& Clear                         	 & 2.549(14)      	 & 0.20113(100)   	 & $-$0.0041(11)  	 & 2.557(14)   	 & 2.256(17)    	 & 2.877(90)  	 & 2.50(90)  \tablenotemark{c} \\
3-m	& 55 Cyg		& 2019 Oct 23$-$25			& Clear                    	 & 2.743(47)      	 & 0.075(15)      	 & 0.0051(39)     	 & 2.744(47)   	 & 0.78(16)     	 & 2.877(90)  	 & 2.50(90)  \tablenotemark{c} \\
1-m	& 66 Oph		& 2011 Jul 11$-$2012 Mar 23		& $B$              	 & $-$0.5653(50)  	 & 0.0857(50)     	 & $-$0.00821(18) 	 & 0.5717(50)  	 & 85.69(25)    	 & 1.096(24)  	 & 92.30(60) \tablenotemark{c} \\
3-m	& 67 Oph		& 2013 Apr 27$-$29			& $B$                      	 & $-$0.4316(10)  	 & 0.3635(52)     	 & $-$0.0136(68)  	 & 0.5643(34)  	 & 69.94(20)    	 & 0.586(34)  	 & 69.3(1.7) \tablenotemark{c} \\
1-m	& 67 Oph		& 2011 Jul 11$-$2012 Mar 23		& $B$              	 & $-$0.457(11)   	 & 0.3756(75)     	 & 0.0017(70)     	 & 0.5913(98)  	 & 70.28(44)    	 & 0.586(34)  	 & 69.3(1.7) \tablenotemark{c} \\
3-m	& 67 Oph		& 2021 Sep 29			& Clear                         	 & $-$0.5967(39)  	 & 0.3312(30)     	 & 0.0113(33)     	 & 0.6825(37)  	 & 75.49(14)    	 & 0.586(34)  	 & 69.3(1.7) \tablenotemark{c} \\
1-m	& 69 Cyg		& 2011 Oct 8			& $B$                            	 & 0.261(18)      	 & 0.478(18)      	 & 0.002(36)      	 & 0.545(18)   	 & 30.67(94)    	 & 0.78(20)   	 & 23.0(7.3) \tablenotemark{c} \\
1-m	& 96 Her		& 2014 May 30			& $U$                           	 & 1.106(29)      	 & $-$0.080(27)   	 & $-$0.074(69)   	 & 1.109(29)   	 & 177.92(70)   	 & 0.668(23)  	 & 168.00(99)\tablenotemark{d} \\
3-m	& 96 Her		& 2012 May 5$-$2013 Oct 14		& $B$               	 & 0.790(13)      	 & $-$0.1989(81)  	 & $-$0.0080(90)  	 & 0.815(13)   	 & 172.94(30)   	 & 0.7898(80) 	 & 171.22(29)\tablenotemark{d} \\
1-m	& 96 Her		& 2011 Jul 11$-$2014 May 30		& $B$              	 & 0.7675(64)     	 & $-$0.1917(98)  	 & $-$0.0257(36)  	 & 0.7910(67)  	 & 172.99(35)   	 & 0.7898(80) 	 & 171.22(29)\tablenotemark{d} \\
1-m	& 96 Her		& 2014 May 30			& $V$                           	 & 0.816(12)      	 & $-$0.179(12)   	 & 0.041(31)      	 & 0.835(12)   	 & 173.80(42)   	 & 0.8721(50) 	 & 171.85(16)\tablenotemark{d} \\
3-m	& 102 Her		& 2013 May 24$-$Oct 14		& $B$                  	 & 0.3475(44)     	 & $-$0.0763(33)  	 & $-$0.0038(77)  	 & 0.3557(43)  	 & 173.80(27)   	 & 0.3799(30) 	 & 173.00(23)\tablenotemark{d} \\
1-m	& 102 Her		& 2013 May 22$-$Aug 15		& $B$                  	 & 0.3329(85)     	 & $-$0.0743(55)  	 & $-$0.0136(29)  	 & 0.3410(84)  	 & 173.71(48)   	 & 0.3799(30) 	 & 173.00(23)\tablenotemark{d} \\
3-m	& 102 Her		& 2014 Mar 18			& Clear                        	 & 0.6406(63)     	 & $-$0.0281(27)  	 & 0.0068(29)     	 & 0.6412(62)  	 & 178.74(12)   	 & 0.3799(30) 	 & 173.00(23)\tablenotemark{d} \\
1-m	& 139 Tau		& 2014 Jan 22$-$27			& $B$                     	 & 0.8367(74)     	 & $-$0.218(11)   	 & $-$0.0194(59)  	 & 0.8647(76)  	 & 172.68(36)   	 & 1.11(20)   	 & 171.0(5.1)\tablenotemark{c} \\
3-m	& $\alpha$ Per	& 2015 Feb 11$-$13			& Clear               	 & $-$0.47518(33) 	 & $-$0.1661(17)  	 & $-$0.0013(34)  	 & 0.50338(65) 	 & 99.636(93)   	 & 0.41(12)   	 & 100.0(8.3)\tablenotemark{c} \\
3-m	& $\epsilon$ Per	& 2015 Feb 11$-$13			& Clear             	 & 0.18661(72)    	 & 0.15707(73)    	 & $-$0.0087(45)  	 & 0.24391(72) 	 & 20.044(85)   	 & 0.267(63)  	 & 13.9(6.7) \tablenotemark{c} \\
3-m	& $\zeta$ Oph	& 2014 Apr 20$-$21			& $U$                  	 & $-$0.3959(26)  	 & $-$1.2719(11)  	 & 0.0240(38)     	 & 1.3321(13)  	 & 126.355(53)  	 & 1.295(23)  	 & 126.10(50)\tablenotemark{c} \\
8-m	& $\zeta$ Oph	& 2018 Aug 4			& $B$                        	 & $-$0.3451(24)  	 & $-$1.1456(22)  	 & $-$0.0000(39)  	 & 1.1964(22)  	 & 126.617(56)  	 & 1.295(23)  	 & 126.10(50)\tablenotemark{c} \\
3-m	& $\zeta$ Oph	& 2011 Aug 17$-$2021 Aug 17		& $B$          	 & $-$0.410(25)   	 & $-$1.171(22)   	 & 0.0173(86)     	 & 1.240(22)   	 & 125.34(57)   	 & 1.295(23)  	 & 126.10(50)\tablenotemark{c} \\
1-m	& $\zeta$ Oph	& 2012 Mar 23$-$2014 Jun 20		& $B$          	 & $-$0.292(16)   	 & $-$1.203(13)   	 & 0.0036(74)     	 & 1.238(14)   	 & 128.19(36)   	 & 1.295(23)  	 & 126.10(50)\tablenotemark{c} \\
3-m	& $\zeta$ Oph	& 2014 Apr 20$-$21			& $V$                  	 & $-$0.4562(14)  	 & $-$1.24316(54) 	 & $-$0.0028(29)  	 & 1.32422(69) 	 & 124.924(28)  	 & 1.295(23)  	 & 126.10(50)\tablenotemark{c} \\
3-m	& $\zeta$ Oph	& 2014 Mar 18$-$2021 Aug 17		& Clear        	 & $-$0.581(21)   	 & $-$1.22(23)    	 & 0.0047(25)     	 & 1.34(21)    	 & 122.2(2.2)   	 & 1.295(23)  	 & 126.10(50)\tablenotemark{c} \\
3-m	& $\zeta$ Tau	& 2013 Oct 14			& $B$                       	 & 0.621(11)      	 & 1.0818(73)     	 & $-$0.0294(10)  	 & 1.2473(84)  	 & 30.07(24)    	 & 1.53(23)   	 & 31.3(4.2) \tablenotemark{c} \\
1-m	& $\zeta$ Tau	& 2014 Nov 8			& $B$                        	 & 0.5456(25)     	 & 1.2524(22)     	 & $-$0.0154(40)  	 & 1.3661(22)  	 & 33.231(51)   	 & 1.53(23)   	 & 31.3(4.2) \tablenotemark{c}   \\
3-m	& $\eta$ Per	& 2013 Aug 18$-$Oct 14		& $B$                	 & $-$0.5086(67)  	 & $-$0.7307(57)  	 & 0.0106(16)     	 & 0.8903(60)  	 & 117.58(21)   	 & 0.92(20)   	 & 118.0(6.2)\tablenotemark{c} \\
1-m	& $\eta$ Per	& 2013 Aug 13$-$15			& $B$                   	 & $-$0.5280(51)  	 & $-$0.7539(39)  	 & $-$0.008(12)   	 & 0.9204(44)  	 & 117.50(15)   	 & 0.92(20)   	 & 118.0(6.2)\tablenotemark{c} \\
1-m	& $\kappa$ Aql	& 2014 May 24$-$29			& $B$                 	 & 1.177(29)      	 & $-$0.412(30)   	 & $-$0.0280(49)  	 & 1.247(29)   	 & 170.35(68)   	 & 1.35(33)   	 & 171.9(7.0)\tablenotemark{c} \\
3-m	& $o$ And	& 2011 Nov 5			& $B$                     	 & $-$0.2751(13)  	 & 0.0142(12)     	 & 0.0022(25)     	 & 0.2754(13)  	 & 88.52(12)    	 & 0.65(20)   	 & 102.0(8.7)\tablenotemark{c} \\
3-m	& $\rho$ Leo	& 2015 Feb 10			& Clear                      	 & $-$0.1890(12)  	 & $-$0.05128(83) 	 & $-$0.00607(90) 	 & 0.1959(12)  	 & 97.59(13)    	 & 0.166(25)  	 & 98.1(4.3) \tablenotemark{c} \\
3-m	& $\sigma$ Ari	& 2011 Dec 3$-$5			& $B$                   	 & $-$0.0094(17)  	 & $-$0.1103(16)  	 & $-$0.0104(30)  	 & 0.1107(16)  	 & 132.56(43)   	 & 0.37(20)   	 & 160(15)   \tablenotemark{c} \\
3-m	& $\sigma$ Cyg	& 2011 Aug 13$-$2019 Oct 25		& $B$         	 & 0.445(14)      	 & 0.276(12)      	 & $-$0.003(11)   	 & 0.523(14)   	 & 15.94(69)    	 & 0.569(49)  	 & 15.0(2.5) \tablenotemark{c} \\
1-m	& $\sigma$ Cyg	& 2011 Oct 8			& $B$                       	 & 0.3621(48)     	 & 0.3188(48)     	 & 0.0097(95)     	 & 0.4824(48)  	 & 20.68(29)    	 & 0.569(49)  	 & 15.0(2.5) \tablenotemark{c} \\
3-m	& $\sigma$ Cyg	& 2017 Sep 8$-$2019 Oct 25		& Clear        	 & 0.555(26)      	 & 0.2573(58)     	 & 0.0055(26)     	 & 0.612(24)   	 & 12.43(57)    	 & 0.569(49)  	 & 15.0(2.5) \tablenotemark{c} \\
3-m	& $\phi$ Per	& 2014 Jan 4$-$Feb 20		& $B$                 	 & 0.434(45)      	 & 1.024(37)      	 & $-$0.0213(48)  	 & 1.111(38)   	 & 33.5(1.1)    	 & 0.93(15)   	 & 35.3(4.8) \tablenotemark{c} \\
3-m	& $\phi$ Per	& 2020 Feb 20$-$21			& Clear                 	 & 0.1572(74)     	 & 0.700(38)      	 & $-$0.01715(93) 	 & 0.718(37)   	 & 38.67(44)    	 & 0.93(15)   	 & 35.3(4.8) \tablenotemark{c} \\
3-m	& AM CVn		& 2018 Jun 1			& Clear                          	 & $-$0.99(15)    	 & 0.41(12)       	 & $-$0.24(13)    	 & 1.06(15)    	 & 78.6(3.3)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& AM Her		& 2018 Jun 1			& Clear                          	 & 0.692(81)      	 & $-$0.022(62)   	 & $-$0.024(68)   	 & 0.689(81)   	 & 179.1(2.6)   	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& Boyajian's Star	& 2018 Jun 1$-$Sep 24		& Clear          	 & $-$0.581(11)   	 & $-$0.066(15)   	 & $-$0.0030(67)  	 & 0.585(12)   	 & 93.22(74)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& CRL 2688	& 2018 Sep 24$-$2021 Sep 16		& Clear           	 & $-$47.46(87)   	 & $-$21.46(58)   	 & 0.3581(90)     	 & 52.08(83)   	 & 102.17(35)   	 & 47.80(40)  	 & 105.30(20)\tablenotemark{a} \\
3-m	& CRL 2688 South	& 2019 Oct 29			& Clear                  	 & $-$46.410(26)  	 & $-$22.785(13)  	 & 0.442(14)      	 & 51.701(24)  	 & 103.0742(91) 	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& Grw +70$^\circ$8247& 2017 Sep 9			& $B$                 	 & 1.727(79)      	 & 1.950(66)      	 & 3.23(14)       	 & 2.604(72)   	 & 24.24(81)    	 & $-$   	 & $-$  \tablenotemark{ } \\
8-m	& Grw +70$^\circ$8247& 2018 Aug 3			& Clear               	 & 1.200(16)      	 & 1.712(15)      	 & 2.220(16)      	 & 2.091(15)   	 & 27.49(21)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& Grw +70$^\circ$8247& 2015 Jul 26$-$2021 Sep 16		& Clear 	 & 0.80(25)       	 & 0.36(38)       	 & 1.89(18)       	 & 0.80(27)    	 & 12(12)       	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& HD 18537	& 2013 Aug 18$-$Oct 14		& $B$                  	 & $-$0.07387(68) 	 & $-$0.25864(68) 	 & 0.0005(14)     	 & 0.26898(68) 	 & 127.030(73)  	 & 6.45(20)   	 & 154.00(90)\tablenotemark{c} \\
3-m	& HD 21291	& 2017 Sep 8$-$2020 Feb 20		& Clear            	 & $-$2.51(18)    	 & $-$2.451(17)   	 & 0.0021(13)     	 & 3.51(13)    	 & 112.1(1.0)   	 & 3.395(53)  	 & 115.30(40)\tablenotemark{c} \\
1-m	& HD 30353	& 2013 Aug 13$-$15			& $B$                     	 & 0.850(17)      	 & $-$1.530(17)   	 & $-$0.024(35)   	 & 1.751(17)   	 & 149.53(28)   	 & 1.820(62)  	 & 149.6(1.3)\tablenotemark{e} \\
3-m	& HD 41161	& 2012 Feb 4$-$2013 Feb 4		& $B$               	 & 1.559(15)      	 & $-$0.601(14)   	 & $-$0.0008(37)  	 & 1.671(15)   	 & 169.46(24)   	 & 2.58(20)   	 & 169.0(2.2)\tablenotemark{c} \\
1-m	& HD 41161	& 2013 Apr 7$-$9			& $B$                       	 & 1.518(16)      	 & $-$0.597(16)   	 & $-$0.039(27)   	 & 1.631(16)   	 & 169.27(28)   	 & 2.58(20)   	 & 169.0(2.2)\tablenotemark{c} \\
3-m	& HD 64299	& 2020 Feb 23			& Clear                        	 & $-$0.136(12)   	 & 0.0193(95)     	 & $-$0.007(11)   	 & 0.137(12)   	 & 86.0(2.0)    	 & 0.05(10)   	 & 64(45)    \tablenotemark{c} \\
1-m	& HD 97991	& 2011 Apr 22			& $U$                          	 & 0.023(72)      	 & 0.198(67)      	 & 0.21(17)       	 & 0.186(67)   	 & 42(11)       	 & 0.78(20)   	 & 14.0(7.3) \tablenotemark{c} \\
1-m	& HD 97991	& 2011 Apr 22$-$May 27		& $B$                  	 & $-$0.0727(31)  	 & $-$0.0044(29)  	 & 0.00373(20)    	 & 0.0727(31)  	 & 91.7(1.1)    	 & 0.78(20)   	 & 14.0(7.3) \tablenotemark{c} \\
1-m	& HD 97991	& 2011 Apr 22			& $V$                          	 & $-$0.04469(11) 	 & $-$0.00548(12) 	 & 0.00568(23)    	 & 0.04502(11) 	 & 93.494(78)   	 & 0.78(20)   	 & 14.0(7.3) \tablenotemark{c} \\
1-m	& HD 97991	& 2011 Apr 22			& Clear                        	 & 0.154(15)      	 & 0.004(16)      	 & $-$0.011(15)   	 & 0.153(15)   	 & 0.8(3.1)     	 & 0.78(20)   	 & 14.0(7.3) \tablenotemark{c} \\
3-m	& HD 154445	& 2014 Apr 20$-$21			& $U$                    	 & $-$4.0510(99)  	 & 0.1446(24)     	 & 0.210(19)      	 & 4.0535(99)  	 & 88.978(17)   	 & 3.14(10)   	 & 87.91(92) \tablenotemark{b} \\
3-m	& HD 154445	& 2011 Jul 21$-$2014 Apr 21		& $B$            	 & $-$3.5137(26)  	 & 0.052(27)      	 & 0.0676(45)     	 & 3.5139(26)  	 & 89.58(22)    	 & 3.445(47)  	 & 88.88(39) \tablenotemark{b} \\
1-m	& HD 154445	& 2011 Jul 11			& $B$                         	 & $-$3.360(12)   	 & 0.013(11)      	 & 0.056(21)      	 & 3.360(12)   	 & 89.885(94)   	 & 3.445(47)  	 & 88.88(39) \tablenotemark{b} \\
3-m	& HD 154445	& 2014 Apr 20$-$21			& $V$                    	 & $-$3.5781(33)  	 & 0.0725(42)     	 & 0.0315(74)     	 & 3.5788(33)  	 & 89.420(33)   	 & 3.780(62)  	 & 88.79(47) \tablenotemark{b} \\
1-m	& HD 157978	& 2014 May 30			& $U$                         	 & $-$0.888(46)   	 & 0.082(44)      	 & 0.15(11)       	 & 0.891(46)   	 & 87.4(1.4)    	 & $-$   	 & $-$  \tablenotemark{ } \\
1-m	& HD 157978	& 2014 May 30			& $B$                         	 & $-$0.688(38)   	 & 0.155(38)      	 & 0.137(75)      	 & 0.705(38)   	 & 83.6(1.6)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& HD 157999	& 2011 Jul 21			& $B$                         	 & $-$0.9567(34)  	 & 0.1840(33)     	 & 0.0023(68)     	 & 0.9742(34)  	 & 84.557(98)   	 & 1.010(35)  	 & 85.9(10)  \tablenotemark{c} \\
1-m	& HD 157999	& 2011 May 24$-$Jul 11		& $B$                 	 & $-$0.9855(54)  	 & 0.1104(52)     	 & 0.004(11)      	 & 0.9916(54)  	 & 86.80(15)    	 & 1.010(35)  	 & 85.9(10)  \tablenotemark{c} \\
3-m	& HD 157999	& 2018 Jun 1$-$2019 May 18		& Clear           	 & $-$0.996(52)   	 & 0.2006(52)     	 & 0.020(33)      	 & 1.016(51)   	 & 84.31(32)    	 & 1.010(35)  	 & 85.9(10)  \tablenotemark{c} \\
1-m	& HD 157999	& 2011 Apr 22			& Clear                       	 & $-$1.0088(57)  	 & 0.1384(63)     	 & 0.0172(55)     	 & 1.0182(57)  	 & 86.09(18)    	 & 1.010(35)  	 & 85.9(10)  \tablenotemark{c} \\
3-m	& HD 161056	& 2018 Jun 1$-$2019 May 18		& Clear           	 & $-$3.32(18)    	 & 2.624(18)      	 & 0.0094(25)     	 & 4.23(14)    	 & 70.83(76)    	 & 4.030(25)  	 & 66.93(18) \tablenotemark{b} \\
1-m	& HD 161941	& 2014 May 30			& $U$                         	 & $-$1.112(59)   	 & 0.275(56)      	 & $-$0.13(14)    	 & 1.144(59)   	 & 83.1(1.4)    	 & 1.040(35)  	 & 79.3(10)  \tablenotemark{c} \\
1-m	& HD 161941	& 2014 May 30			& $B$                         	 & $-$0.937(14)   	 & 0.420(14)      	 & 0.024(30)      	 & 1.026(14)   	 & 77.94(40)    	 & 1.040(35)  	 & 79.3(10)  \tablenotemark{c} \\
1-m	& HD 161941	& 2014 May 30			& $V$                         	 & $-$1.005(21)   	 & 0.413(20)      	 & $-$0.001(51)   	 & 1.086(21)   	 & 78.84(53)    	 & 1.040(35)  	 & 79.3(10)  \tablenotemark{c} \\
3-m	& HD 176155	& 2011 Aug 13$-$2013 May 31		& $B$            	 & 0.24654(91)    	 & 0.5683(64)     	 & $-$0.015(15)   	 & 0.6194(59)  	 & 33.27(12)    	 & 0.6200(60) 	 & 32.80(30) \tablenotemark{c} \\
1-m	& HD 176155	& 2011 Jul 11$-$2013 May 22		& $B$            	 & 0.2124(53)     	 & 0.5805(53)     	 & $-$0.011(11)   	 & 0.6182(53)  	 & 34.95(25)    	 & 0.6200(60) 	 & 32.80(30) \tablenotemark{c} \\
1-m	& HD 176818	& 2011 Jul 11			& $B$                         	 & 0.326(19)      	 & 0.831(20)      	 & 0.034(40)      	 & 0.892(20)   	 & 34.28(63)    	 & 1.012(22)  	 & 20.27(61) \tablenotemark{d} \\
1-m	& HD 183143	& 2011 Jul 11			& $B$                         	 & 5.786(32)      	 & $-$0.094(32)   	 & $-$0.335(64)   	 & 5.787(32)   	 & 179.54(16)   	 & 5.886(64)  	 & 178.80(30)\tablenotemark{c} \\
3-m	& HD 187929	& 2021 Sep 30			& Clear                       	 & $-$2.2800(67)  	 & $-$0.1307(29)  	 & 0.0110(32)     	 & 2.2838(67)  	 & 91.640(36)   	 & 1.6850(30) 	 & 94.20(10) \tablenotemark{c} \\
3-m	& HD 193237	& 2011 Jul 21$-$22			& $B$                    	 & 0.345(34)      	 & 1.004(17)      	 & $-$0.0271(31)  	 & 1.061(20)   	 & 35.52(88)    	 & 1.11(20)   	 & 34.0(5.1) \tablenotemark{c} \\
1-m	& HD 193237	& 2011 Jul 14			& $B$                         	 & 0.1504(77)     	 & 1.1318(77)     	 & 0.017(16)      	 & 1.1417(77)  	 & 41.21(19)    	 & 1.11(20)   	 & 34.0(5.1) \tablenotemark{c} \\
1-m	& HD 193322	& 2014 May 30			& $U$                         	 & $-$1.385(39)   	 & 1.292(37)      	 & 0.310(98)      	 & 1.893(38)   	 & 68.50(58)    	 & 1.24(20)   	 & 64.0(4.6) \tablenotemark{c} \\
1-m	& HD 193322	& 2014 May 30			& $B$                         	 & $-$1.152(11)   	 & 1.052(11)      	 & 0.055(24)      	 & 1.560(11)   	 & 68.80(21)    	 & 1.24(20)   	 & 64.0(4.6) \tablenotemark{c} \\
1-m	& HD 193322	& 2014 May 30			& $V$                         	 & $-$1.139(17)   	 & 1.036(17)      	 & 0.038(42)      	 & 1.539(17)   	 & 68.85(32)    	 & 1.24(20)   	 & 64.0(4.6) \tablenotemark{c} \\
8-m	& HD 204827	& 2018 Aug 2$-$7			& $B$                      	 & $-$2.3574(13)  	 & 4.7856(14)     	 & 0.0026(87)     	 & 5.3347(14)  	 & 58.1123(69)  	 & 5.648(22)  	 & 58.20(11) \tablenotemark{b} \\
3-m	& HD 204827	& 2018 Sep 18$-$2021 Aug 15		& $B$            	 & $-$2.49(14)    	 & 4.980(26)      	 & $-$0.0042(61)  	 & 5.565(68)   	 & 58.27(66)    	 & 5.648(22)  	 & 58.20(11) \tablenotemark{b} \\
3-m	& HD 204827	& 2019 Oct 25$-$2021 Sep 29		& Clear          	 & $-$2.50(21)    	 & 4.78(31)       	 & 0.013(13)      	 & 5.39(29)    	 & 58.8(1.3)    	 & 5.322(14)  	 & 58.730(80)\tablenotemark{b} \\
1-m	& HD 207673	& 2011 Oct 10			& $B$                         	 & 0.014(36)      	 & $-$0.296(36)   	 & 0.026(74)      	 & 0.294(36)   	 & 136.3(3.5)   	 & 0.329(22)  	 & 140.4(1.9)\tablenotemark{c} \\
3-m	& HD 217811	& 2011 Nov 5$-$Dec 7		& $B$                   	 & $-$1.1002(20)  	 & 0.5257(19)     	 & 0.0058(38)     	 & 1.2193(20)  	 & 77.229(45)   	 & 0.98(20)   	 & 82.0(5.8) \tablenotemark{c} \\
3-m	& HD 251204	& 2020 Feb 23			& Clear                       	 & 3.227(11)      	 & $-$3.6698(86)  	 & $-$0.0202(98)  	 & 4.8865(96)  	 & 155.661(58)  	 & 4.65(18)   	 & 155.0(1.1)\tablenotemark{c} \\
1-m	& HR 6588		& 2011 Jul 11			& $B$                          	 & 0.0898(27)     	 & $-$0.0613(28)  	 & $-$0.0139(58)  	 & 0.1086(27)  	 & 162.84(73)   	 & $-$   	 & $-$  \tablenotemark{ } \\
1-m	& HR 6779		& 2011 Jul 11			& $B$                          	 & 0.1468(29)     	 & $-$0.0093(29)  	 & $-$0.0129(60)  	 & 0.1470(29)  	 & 178.20(57)   	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& OMC-1 BN		& 2020 Feb 23			& Clear                          	 & 0.4123(99) 	 & 1.2827(79) 	 & 0.0060(89) 	 & 1.3473(81) 	 & 36.09(21)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& OMC-1 SEBN	& 2020 Feb 23			& Clear                          	 & 0.5074(41) 	 & 0.8395(32) 	 & $-$0.0139(36) 	 & 0.9809(34) 	 & 29.42(11)   	 & $-$   	 & $-$  \tablenotemark{ } \\
1-m	& Rigel		& 2014 Jan 25$-$26			& $B$                       	 & $-$0.0424(63)  	 & 0.1306(62)     	 & $-$0.0026(22)  	 & 0.1371(62)  	 & 54.0(1.3)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& R Mon		& 2020 Feb 20			& Clear                          	 & $-$7.501(28)   	 & 0.208(22)      	 & $-$0.019(25)   	 & 7.504(28)   	 & 89.206(84)   	 & 11.200(20) 	 & 80.000(50)\tablenotemark{g} \\
3-m	& RY Sct		& 2018 Jun 6$-$Sep 24		& Clear                  	 & 1.73(11)       	 & 3.051(65)      	 & 0.0152(40)     	 & 3.505(77)   	 & 30.23(80)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 95-43	& 2013 Oct 11			& $U$                          	 & $-$1.59(46)    	 & $-$0.47(52)    	 & $-$2.9(1.2)    	 & 1.58(46)    	 & 98.2(9.2)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 95-43	& 2013 Oct 11$-$14			& $B$                     	 & 0.091(19)      	 & $-$0.2192(18)  	 & $-$0.070(71)   	 & 0.2365(74)  	 & 146.2(2.1)   	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 95-43	& 2013 Oct 11$-$14			& $V$                     	 & 0.021(49)      	 & $-$0.093(15)   	 & 0.11(14)       	 & 0.083(18)   	 & 141(15)      	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 95-96	& 2013 Oct 11			& $U$                          	 & 0.48(22)       	 & $-$0.10(23)    	 & $-$0.94(53)    	 & 0.43(22)    	 & 174(15)      	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 95-96	& 2013 Oct 11$-$14			& $B$                     	 & 0.469(28)      	 & $-$0.204(16)   	 & $-$0.078(25)   	 & 0.511(27)   	 & 168.2(1.0)   	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 95-96	& 2013 Oct 11$-$14			& $V$                     	 & 0.524(35)      	 & $-$0.193(19)   	 & 0.018(56)      	 & 0.558(34)   	 & 169.9(1.1)   	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-185	& 2013 Oct 11			& $U$                         	 & $-$0.32(28)    	 & $-$0.74(33)    	 & $-$1.99(76)    	 & 0.76(32)    	 & 123(11)      	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-185	& 2013 Oct 11$-$14			& $B$                    	 & $-$0.3574(33)  	 & 0.1344(64)     	 & 0.190(17)      	 & 0.3818(38)  	 & 79.69(45)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-185	& 2013 Oct 11$-$14			& $V$                    	 & $-$0.3415(99)  	 & 0.175(49)      	 & 0.06(12)       	 & 0.381(24)   	 & 76.4(3.3)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-653	& 2013 Oct 11			& $U$                         	 & $-$0.62(12)    	 & 0.03(14)       	 & $-$0.03(31)    	 & 0.61(12)    	 & 88.6(6.4)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-653	& 2013 Oct 11$-$14			& $B$                    	 & $-$0.309(17)   	 & 0.0460(21)     	 & 0.0724(76)     	 & 0.312(17)   	 & 85.77(29)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-653	& 2013 Oct 11$-$14			& $V$                    	 & $-$0.372(24)   	 & 0.103(27)      	 & 0.024(69)      	 & 0.385(24)   	 & 82.3(2.0)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-978	& 2013 Oct 11			& $U$                         	 & $-$0.97(47)    	 & $-$0.79(58)    	 & 1.2(1.3)       	 & 1.13(52)    	 & 110(13)      	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-978	& 2013 Oct 11$-$14			& $B$                    	 & $-$0.032(15)   	 & 0.224(18)      	 & $-$0.066(29)   	 & 0.226(18)   	 & 49.1(2.0)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& SA 98-978	& 2013 Oct 11$-$14			& $V$                    	 & $-$0.030(33)   	 & 0.175(24)      	 & 0.157(58)      	 & 0.175(25)   	 & 49.8(5.3)    	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& VY CMa		& 2019 Oct 23$-$2020 Feb 20		& Clear            	 & $-$5.59(19)    	 & $-$15.560(53)  	 & 0.5150(72)     	 & 16.532(82)  	 & 125.12(32)   	 & $-$   	 & $-$  \tablenotemark{ } \\
3-m	& WR 122		& 2018 Jun 6$-$Sep 24		& Clear                  	 & 0.49(20)       	 & $-$3.96(13)    	 & $-$0.010(24)   	 & 3.98(13)    	 & 138.5(1.4)   	 & $-$   	 & $-$  \tablenotemark{ } 
\label{tab:hipoldatabase}
\enddata
\tablenotetext{a}{\cite{Michalsky1976}}
\tablenotetext{b}{\cite{Schmidt1992}}
\tablenotetext{c}{\cite{Heiles2000}}
\tablenotetext{d}{\cite{Weitenbeck2004}}
\tablenotetext{e}{\cite{Elias2008}}
\tablenotetext{f}{\cite{Bailey2010}}
\tablenotetext{g}{\cite{Ababakr2016}}
\tablenotetext{h}{\cite{Cotton2017}}
\tablenotetext{i}{\cite{Bailey2020}}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{ccccccccccccccccc}
\tabletypesize{\tiny}
\tablecaption{Variability of POLISH2 Targets}
\tablewidth{0pt}
\tablehead{
\colhead{Tel.} & \colhead{Object} & \colhead{UT Date Range} & \colhead{Band} & \colhead{$n_\text{nights}$} & \colhead{$q_\text{var}$ (ppm)} & \colhead{$u_\text{var}$ (ppm)} & \colhead{$v_\text{var}$ (ppm)}}
\startdata
3-m	& 10 Sge		& 2011 Jul 21$-$22			& $B$                     	&  2	&     4	&    0	&    0 \\
3-m	& 53 Per		& 2014 Jan 4$-$Mar 19		& $B$                   	& 14	&   183	&   34	&   72 \\
3-m	& 53 Per		& 2014 Mar 17$-$2020 Feb 20		& Clear           	&  3	&  5909	&  371	&   81 \\
3-m	& 55 Cyg		& 2014 Apr 20$-$21			& $U$                     	&  2	&   496	&    0	&    0 \\
3-m	& 55 Cyg		& 2011 Aug 17$-$2019 Oct 25		& $B$             	&  6	&  1010	&  355	&  106 \\
3-m	& 55 Cyg		& 2014 Apr 20$-$21			& $V$                     	&  2	&   350	&    0	&   44 \\
3-m	& 55 Cyg		& 2019 Oct 23$-$25			& Clear                   	&  3	&   773	&  140	&    0 \\
1-m	& 66 Oph		& 2011 Jul 11$-$2012 Mar 23		& $B$             	&  2	&    58	&    0	&    0 \\
3-m	& 67 Oph		& 2013 Apr 27$-$29			& $B$                     	&  3	&    26	&   46	&   70 \\
1-m	& 67 Oph		& 2011 Jul 11$-$2012 Mar 23		& $B$             	&  2	&   103	&  109	&    0 \\
3-m	& 96 Her		& 2012 May 5$-$2013 Oct 14		& $B$              	& 37	&   189	&   80	&   85 \\
1-m	& 96 Her		& 2011 Jul 11$-$2014 May 30		& $B$             	& 21	&   111	&   70	&   47 \\
3-m	& 102 Her		& 2013 May 24$-$Oct 14		& $B$                 	& 22	&    64	&   29	&   87 \\
1-m	& 102 Her		& 2013 May 22$-$Aug 15		& $B$                 	& 12	&    19	&   80	&   74 \\
1-m	& 139 Tau		& 2014 Jan 22$-$27			& $B$                    	&  6	&   151	&   41	&  129 \\
3-m	& $\alpha$ Per	& 2015 Feb 11$-$13			& Clear              	&  3	&    43	&   18	&   43 \\
3-m	& $\epsilon$ Per	& 2015 Feb 11$-$13			& Clear            	&  3	&     0	&   13	&   61 \\
3-m	& $\epsilon$ UMa	& 2014 Mar 8$-$19			& $B$               	&  3	&    14	&    0	&   38 \\
3-m	& $\zeta$ Oph	& 2014 Apr 20$-$21			& $U$                 	&  2	&     9	&   20	&    0 \\
3-m	& $\zeta$ Oph	& 2011 Aug 17$-$2021 Aug 17		& $B$         	& 13	&   263	&  239	&  121 \\
1-m	& $\zeta$ Oph	& 2012 Mar 23$-$2014 Jun 20		& $B$         	& 11	&   189	&  189	&   88 \\
3-m	& $\zeta$ Oph	& 2014 Apr 20$-$21			& $V$                 	&  2	&     0	&    0	&    0 \\
3-m	& $\zeta$ Oph	& 2014 Mar 18$-$2021 Aug 17		& Clear       	&  4	&   434	& 2309	&   15 \\
3-m	& $\eta$ Per	& 2013 Aug 18$-$Oct 14		& $B$               	& 14	&    84	&   55	&   57 \\
1-m	& $\eta$ Per	& 2013 Aug 13$-$15			& $B$                  	&  3	&     0	&    0	&    0 \\
1-m	& $\kappa$ Aql	& 2014 May 24$-$29			& $B$                	&  6	&   310	&  281	&  185 \\
3-m	& $\sigma$ Ari	& 2011 Dec 3$-$5			& $B$                  	&  3	&     0	&    0	&    0 \\
3-m	& $\sigma$ Cyg	& 2011 Aug 13$-$2019 Oct 25		& $B$        	&  7	&   160	&  114	&   96 \\
3-m	& $\sigma$ Cyg	& 2017 Sep 8$-$2019 Oct 25		& Clear       	&  3	&   240	&    0	&    0 \\
3-m	& $\phi$ Per	& 2014 Jan 4$-$Feb 20		& $B$                	&  8	&   457	&  373	&   56 \\
3-m	& $\phi$ Per	& 2020 Feb 20$-$21			& Clear                	&  2	&   117	&  357	&    0 \\
1-m	& Aldebaran	& 2011 Oct 8$-$22			& $B$                    	&  3	&     0	&   38	&  102 \\
3-m	& Algol		& 2013 Sep 11$-$2015 Sep 29		& $B$              	& 12	&    27	&   69	&   56 \\
1-m	& Algol		& 2014 Jan 22$-$Oct 12		& $B$                   	& 11	&   103	&   55	&  469 \\
3-m	& Boyajian's Star	& 2018 Jun 1$-$Sep 24		& Clear         	&  3	&   633	&  294	&    0 \\
3-m	& CRL 2688	& 2018 Sep 24$-$2021 Sep 16		& Clear          	&  5	& 28492	& 8161	&    0 \\
3-m	& Grw +70$^\circ$8247& 2015 Jul 26$-$2021 Sep 16		& Clear	& 10	&  3484	& 4301	& 1553 \\
3-m	& HD 18537	& 2013 Aug 18$-$Oct 14		& $B$                 	& 15	&     2	&    8	&   29 \\
3-m	& HD 21291	& 2017 Sep 8$-$2020 Feb 20		& Clear           	&  2	&  1804	&  179	&    0 \\
1-m	& HD 30353	& 2013 Aug 13$-$15			& $B$                    	&  3	&   402	&  313	&    0 \\
3-m	& HD 41161	& 2012 Feb 4$-$2013 Feb 4		& $B$              	& 11	&   292	&  149	&    0 \\
1-m	& HD 41161	& 2013 Apr 7$-$9			& $B$                      	&  2	&     0	&  254	&    0 \\
1-m	& HD 97991	& 2011 Apr 22$-$May 27		& $B$                 	&  3	&     0	&    0	&    0 \\
3-m	& HD 141272	& 2013 May 25$-$31			& $B$                   	&  5	&    52	&   45	&   90 \\
1-m	& HD 141272	& 2013 May 22$-$Jun 3		& $B$                 	&  5	&   211	&   50	&    0 \\
3-m	& HD 154445	& 2014 Apr 20$-$21			& $U$                   	&  2	&   831	&    0	&    0 \\
3-m	& HD 154445	& 2011 Jul 21$-$2014 Apr 21		& $B$           	&  3	&   317	&  266	&   42 \\
3-m	& HD 154445	& 2014 Apr 20$-$21			& $V$                   	&  2	&     0	&    0	&    0 \\
1-m	& HD 157999	& 2011 May 24$-$Jul 11		& $B$                	&  4	&     0	&   85	&    0 \\
3-m	& HD 157999	& 2018 Jun 1$-$2019 May 18		& Clear          	&  2	&   755	&    0	&  332 \\
3-m	& HD 161056	& 2018 Jun 1$-$2019 May 18		& Clear          	&  2	&  2334	&  556	&    0 \\
3-m	& HD 176155	& 2011 Aug 13$-$2013 May 31		& $B$           	& 21	&    44	&   82	&  159 \\
1-m	& HD 176155	& 2011 Jul 11$-$2013 May 22		& $B$           	&  5	&   133	&  130	&   75 \\
3-m	& HD 193237	& 2011 Jul 21$-$22			& $B$                   	&  2	&   342	&  171	&   65 \\
3-m	& HD 204827	& 2018 Sep 18$-$2021 Aug 15		& $B$           	& 11	&  1616	&  933	&  101 \\
3-m	& HD 204827	& 2019 Oct 25$-$2021 Sep 29		& Clear         	&  5	&  2289	& 3271	&    0 \\
3-m	& HD 217811	& 2011 Nov 5$-$Dec 7		& $B$                  	&  5	&   146	&   57	&   78 \\
1-m	& HR 15		& 2011 Oct 9$-$2012 Oct 29		& $U$               	&  6	&   115	&   94	&  142 \\
3-m	& HR 15		& 2011 Aug 13$-$2019 Oct 27		& $B$              	& 40	&    22	&   13	&  143 \\
1-m	& HR 15		& 2011 Oct 8$-$2014 Nov 8		& $B$                	& 37	&    70	&   62	&  178 \\
1-m	& HR 15		& 2011 Oct 9$-$2012 Oct 29		& $V$               	&  6	&    40	&    0	&   58 \\
3-m	& HR 15		& 2019 Oct 23$-$28			& Clear                    	&  6	&    25	&   86	&    0 \\
3-m	& HR 553		& 2015 Sep 22$-$29			& $B$                     	&  8	&    12	&    0	&  166 \\
1-m	& HR 596		& 2011 Oct 8$-$23			& $B$                      	&  3	&     0	&   15	&   76 \\
1-m	& HR 617		& 2011 Oct 9$-$10			& $U$                      	&  2	&     0	&  281	&    0 \\
3-m	& HR 617		& 2011 Nov 8$-$2014 Jan 6		& $B$               	& 31	&     3	&    0	&   55 \\
1-m	& HR 617		& 2011 Oct 8$-$2013 Aug 15		& $B$              	& 10	&    18	&   59	&   79 \\
1-m	& HR 617		& 2011 Oct 9$-$10			& $V$                      	&  2	&     0	&    0	&   43 \\
3-m	& HR 622		& 2011 Nov 9$-$2018 Sep 24		& $B$              	& 37	&    18	&    5	&   62 \\
1-m	& HR 622		& 2011 Jul 11$-$2013 Aug 15		& $B$             	&  6	&     0	&   73	&   94 \\
3-m	& HR 622		& 2018 Sep 23$-$24			& Clear                   	&  2	&     0	&    0	&    0 \\
1-m	& HR 804		& 2011 Oct 8$-$9			& $B$                       	&  2	&     0	&  178	&    0 \\
3-m	& HR 1251		& 2011 Nov 8$-$2014 Feb 20		& $B$             	& 38	&    15	&    0	&  104 \\
1-m	& HR 1251		& 2011 Oct 9$-$22			& $B$                     	&  2	&    45	&   38	&   52 \\
3-m	& HR 1543		& 2011 Nov 9$-$2014 Mar 12		& $B$             	& 30	&    23	&    0	&  137 \\
1-m	& HR 1543		& 2011 Oct 9$-$23			& $B$                     	&  3	&     0	&   38	&    0 \\
1-m	& HR 1641		& 2014 Jan 27$-$Oct 27		& $B$                 	&  3	&    21	&   34	&    0 \\
3-m	& HR 1791		& 2014 Feb 14$-$2020 Feb 23		& $B$            	& 20	&     5	&    0	&   86 \\
3-m	& HR 1791		& 2014 Mar 17$-$2020 Feb 26		& Clear          	& 15	&     0	&    0	&   67 \\
1-m	& HR 2095		& 2014 Oct 24$-$Nov 8		& $B$                  	&  4	&     0	&   44	&   38 \\
1-m	& HR 2491		& 2014 Jan 24$-$27			& $B$                    	&  2	&     0	&    4	&  126 \\
3-m	& HR 2491		& 2021 Oct 3$-$5			& Clear                    	&  2	&     0	&    0	&    0 \\
3-m	& HR 2763		& 2012 Feb 6$-$Dec 4		& $B$                   	&  4	&     0	&    0	&    0 \\
1-m	& HR 2763		& 2011 Oct 8$-$23			& $B$                     	&  3	&    29	&    0	&    0 \\
1-m	& HR 2845		& 2011 Oct 8$-$2014 Oct 27		& $B$             	&  4	&   197	&   41	&   66 \\
1-m	& HR 2891		& 2014 Oct 24$-$Nov 8		& $B$                  	&  4	&     0	&   16	&   68 \\
3-m	& HR 2891		& 2015 Feb 6$-$13			& Clear                   	&  4	&     0	&    0	&   40 \\
1-m	& HR 2943		& 2011 Oct 8$-$2014 Nov 8		& $B$              	&  4	&    70	&   40	&   30 \\
1-m	& HR 2990		& 2014 Oct 24$-$27			& $B$                    	&  2	&     0	&   22	&   84 \\
3-m	& HR 2990		& 2015 Feb 11$-$13			& Clear                  	&  3	&     0	&    3	&   54 \\
3-m	& HR 3690		& 2012 Feb 4$-$2014 Jan 7		& $B$              	& 21	&     9	&    5	&   76 \\
1-m	& HR 3690		& 2011 Oct 10$-$2014 Jan 27		& $B$            	&  8	&    36	&   44	&   84 \\
3-m	& HR 3775		& 2011 Nov 8$-$2014 Jan 7		& $B$              	& 32	&    34	&   12	&   94 \\
1-m	& HR 3775		& 2011 Oct 8$-$2014 Jan 27		& $B$             	& 10	&    41	&   36	&    0 \\
3-m	& HR 4295		& 2014 Apr 20$-$21			& $U$                    	&  2	&     0	&    0	&    0 \\
3-m	& HR 4295		& 2014 Feb 14$-$Apr 21		& $B$                 	& 10	&     6	&    0	&   49 \\
3-m	& HR 4295		& 2014 Apr 20$-$21			& $V$                    	&  2	&     0	&    0	&  179 \\
3-m	& HR 4295		& 2015 Feb 10$-$2020 Feb 21		& Clear          	&  5	&     9	&    0	&   20 \\
3-m	& HR 4357		& 2014 Feb 14$-$Mar 19		& $B$                 	&  9	&    17	&    3	&   61 \\
3-m	& HR 4534		& 2014 Apr 20$-$21			& $U$                    	&  2	&     0	&    0	&   64 \\
3-m	& HR 4534		& 2012 Apr 3$-$2014 Apr 21		& $B$             	& 36	&    21	&    8	&   78 \\
1-m	& HR 4534		& 2012 May 16$-$2014 Jan 27		& $B$            	& 10	&     0	&   12	&   53 \\
3-m	& HR 4534		& 2014 Apr 20$-$21			& $V$                    	&  2	&     0	&    8	&   84 \\
3-m	& HR 4540		& 2012 Apr 3$-$2014 Mar 19		& $B$             	& 32	&    20	&    2	&  107 \\
1-m	& HR 4540		& 2012 May 16$-$2014 Jan 27		& $B$            	&  8	&    43	&   43	&    0 \\
1-m	& HR 5054		& 2014 May 24$-$Jun 20		& $B$                 	& 10	&    10	&    0	&  102 \\
1-m	& HR 5191		& 2014 May 24$-$Jun 20		& $B$                 	& 10	&    19	&   12	&  112 \\
3-m	& HR 5235		& 2012 Apr 3$-$2014 Jun 13		& $B$             	& 41	&    17	&    5	&   69 \\
1-m	& HR 5235		& 2011 Apr 22$-$2014 May 29		& $B$            	& 23	&    20	&   46	&   41 \\
3-m	& HR 5340		& 2014 Jun 7$-$13			& $B$                     	&  7	&    14	&   12	&   81 \\
1-m	& HR 5340		& 2011 Apr 22$-$2014 May 29		& $B$            	& 10	&    23	&   38	&   80 \\
3-m	& HR 5340		& 2019 May 18$-$23			& Clear                  	&  2	&     0	&    0	&    0 \\
3-m	& HR 5435		& 2011 Jul 21$-$2014 Jul 15		& $B$            	& 62	&    24	&    0	&  123 \\
1-m	& HR 5435		& 2012 Mar 23$-$2014 May 29		& $B$            	& 11	&     0	&   55	&   59 \\
3-m	& HR 5435		& 2013 Feb 3$-$4			& $V$                      	&  2	&     0	&    0	&    0 \\
1-m	& HR 5435		& 2011 Apr 22$-$2012 Mar 23		& $V$            	&  2	&    99	&   37	&    0 \\
3-m	& HR 6212		& 2014 Apr 20$-$21			& $U$                    	&  2	&     0	&    0	&    0 \\
3-m	& HR 6212		& 2011 Jul 21$-$2014 Jul 15		& $B$            	& 63	&    18	&    2	&   58 \\
1-m	& HR 6212		& 2011 Oct 8$-$2014 May 29		& $B$             	& 47	&    45	&   56	&   97 \\
3-m	& HR 6212		& 2013 Feb 3$-$2014 Apr 21		& $V$             	&  4	&     4	&    0	&   96 \\
1-m	& HR 6212		& 2011 Apr 22$-$2012 Mar 23		& $V$            	&  2	&    42	&   41	&    0 \\
3-m	& HR 6220		& 2014 Apr 20$-$21			& $U$                    	&  2	&    45	&    0	&    0 \\
3-m	& HR 6220		& 2011 Aug 14$-$2014 Apr 21		& $B$            	& 45	&    66	&   41	&   60 \\
1-m	& HR 6220		& 2012 Mar 23$-$2013 Aug 15		& $B$            	& 36	&    33	&   29	&  113 \\
3-m	& HR 6220		& 2013 Feb 3$-$2014 Apr 21		& $V$             	&  4	&     5	&    0	&   83 \\
1-m	& HR 6410		& 2014 May 24$-$29			& $B$                    	&  6	&    22	&    0	&   53 \\
3-m	& HR 6418		& 2011 Aug 13$-$2013 Aug 18		& $B$            	&  6	&    19	&   19	&  126 \\
1-m	& HR 6556		& 2014 May 24$-$29			& $B$                    	&  6	&    14	&   42	&  132 \\
1-m	& HR 7001		& 2014 May 30$-$Jun 20		& $U$                 	&  5	&   145	&  198	&  122 \\
3-m	& HR 7001		& 2012 Jun 8$-$2017 Sep 12		& $B$             	&  4	&     7	&    0	&   31 \\
1-m	& HR 7001		& 2013 Jun 27$-$2014 Oct 24		& $B$            	& 34	&   285	&  253	&  173 \\
1-m	& HR 7001		& 2014 May 30$-$Sep 4		& $V$                  	&  6	&    99	&  122	&  266 \\
3-m	& HR 7001		& 2017 Sep 10$-$13			& Clear                  	&  3	&     0	&    1	&   21 \\
3-m	& HR 7235		& 2012 Jun 10$-$2014 Jul 15		& $B$            	& 14	&    10	&    0	&   57 \\
1-m	& HR 7235		& 2014 May 24$-$29			& $B$                    	&  6	&   140	&   44	&  513 \\
3-m	& HR 7235		& 2018 Jun 1$-$2019 May 23		& Clear           	&  8	&     0	&    0	&  113 \\
1-m	& HR 7377		& 2011 Oct 9$-$23			& $B$                     	&  3	&    17	&    0	&    0 \\
3-m	& HR 7420		& 2011 Jul 21$-$2013 Oct 14		& $B$            	& 35	&    10	&    0	&   63 \\
3-m	& HR 7557		& 2014 Jun 7$-$2021 Aug 18		& $B$             	& 32	&    11	&    0	&   81 \\
1-m	& HR 7557		& 2011 May 24$-$2014 Aug 1		& $B$             	& 18	&   105	&  105	&   63 \\
3-m	& HR 7557		& 2018 Jun 2$-$2021 Aug 18		& Clear           	& 12	&     0	&    0	&   70 \\
3-m	& HR 7736		& 2019 Aug 10$-$11			& $B$                    	&  2	&     0	&    0	&   87 \\
3-m	& HR 7769		& 2019 Aug 10$-$11			& $B$                    	&  2	&     0	&    0	&    0 \\
3-m	& HR 7826		& 2019 Aug 10$-$Oct 29		& $B$                 	& 11	&    21	&   15	&   55 \\
3-m	& HR 7949		& 2011 Aug 13$-$2013 Aug 22		& $B$            	& 16	&    26	&    6	&   56 \\
1-m	& HR 8450		& 2012 Oct 26$-$29			& $U$                    	&  4	&     0	&    0	&  383 \\
3-m	& HR 8450		& 2011 Jul 21$-$2013 Aug 22		& $B$            	& 25	&    21	&    7	&   81 \\
1-m	& HR 8450		& 2011 Jul 14$-$2012 Oct 29		& $B$            	& 27	&    50	&   50	&   82 \\
1-m	& HR 8450		& 2012 Oct 26$-$29			& $V$                    	&  4	&    13	&    0	&  103 \\
1-m	& HR 8585		& 2012 Oct 27$-$29			& $U$                    	&  3	&     0	&  115	&  168 \\
3-m	& HR 8585		& 2011 Nov 5$-$2021 Jul 30		& $B$             	& 50	&    13	&    3	&   79 \\
1-m	& HR 8585		& 2011 Oct 10$-$2013 Jun 28		& $B$            	& 27	&    37	&   29	&   75 \\
1-m	& HR 8585		& 2012 Oct 27$-$29			& $V$                    	&  3	&     0	&    0	&    0 \\
3-m	& HR 8585		& 2017 Sep 7$-$2021 Oct 5		& Clear            	& 34	&     0	&   21	&   75 \\
1-m	& Rigel		& 2014 Jan 25$-$26			& $B$                      	&  2	&    61	&   64	&   33 \\
3-m	& RY Sct		& 2018 Jun 6$-$Sep 24		& Clear                 	&  3	&  1069	&  639	&    0 \\
3-m	& SA 95-43	& 2013 Oct 11$-$14			& $B$                    	&  2	&     0	&    0	&    0 \\
3-m	& SA 95-43	& 2013 Oct 11$-$14			& $V$                    	&  2	&     0	&    0	&    0 \\
3-m	& SA 95-96	& 2013 Oct 11$-$14			& $B$                    	&  2	&     0	&    0	&    0 \\
3-m	& SA 95-96	& 2013 Oct 11$-$14			& $V$                    	&  2	&     0	&    0	&    0 \\
3-m	& SA 98-185	& 2013 Oct 11$-$14			& $B$                   	&  2	&     0	&    0	&    0 \\
3-m	& SA 98-185	& 2013 Oct 11$-$14			& $V$                   	&  2	&     0	&    0	& 2425 \\
3-m	& SA 98-653	& 2013 Oct 11$-$14			& $B$                   	&  2	&     0	&    0	&    0 \\
3-m	& SA 98-653	& 2013 Oct 11$-$14			& $V$                   	&  2	&     0	&    0	& 1401 \\
3-m	& SA 98-978	& 2013 Oct 11$-$14			& $B$                   	&  2	&   528	&    0	&    0 \\
3-m	& SA 98-978	& 2013 Oct 11$-$14			& $V$                   	&  2	&   489	&    0	&    0 \\
3-m	& VY CMa		& 2019 Oct 23$-$2020 Feb 20		& Clear           	&  5	&  1973	&  760	&   32 \\
3-m	& WR 122		& 2018 Jun 6$-$Sep 24		& Clear                 	&  3	&  7180	& 1416	&  396 \\
\label{tab:vardatabase}
\enddata
\end{deluxetable*}
